Kinetic Field Theory: Cosmic Structure Formation and Fluctuation-Dissipation Relations

Building upon the recently developed formalism of Kinetic Field Theory (KFT) for cosmic structure formation by Bartelmann et al., we investigate a kinematic relationship between diffusion and gravitational interactions in cosmic structure formation. In the first part of this work we explain how the process of structure formation in KFT can be separated into three processes, particle diffusion, the accumulation of structure due to initial momentum correlations and interactions relative to the inertial motion of particles. We study these processes by examining the time derivative of the non-linear density power spectrum in the Born approximation. We observe that diffusion and accumulation are delicately balanced because of the Gaussian form of the initial conditions, and that the net diffusion, resulting from adding these two counteracting contributions, approaches the contributions from the interactions in amplitude over time. This hints at a kinematic relation between diffusion and interactions in KFT. Indeed, in the second part, we show that the response of the system to arbitrary gradient forces is directly related to the evolution of particle diffusion in the form of kinematic fluctuation-dissipation relations (FDRs). This result is independent of the interaction potential. We show that this relationship roots in a time-reversal symmetry of the underlying generating functional. Furthermore, our studies demonstrate how FDRs originating from purely kinematic arguments can be used in theories far from equilibrium.

==> analytic_time_derivative.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1122,704){\makebox(0,0)[r]{\strut{} 0.0001}}%
      \csname LTb\endcsname%
      \put(1122,1382){\makebox(0,0)[r]{\strut{} 0.001}}%
      \csname LTb\endcsname%
      \put(1122,2061){\makebox(0,0)[r]{\strut{} 0.01}}%
      \csname LTb\endcsname%
      \put(1122,2740){\makebox(0,0)[r]{\strut{} 0.1}}%
      \csname LTb\endcsname%
      \put(1122,3418){\makebox(0,0)[r]{\strut{} 1}}%
      \csname LTb\endcsname%
      \put(1122,4097){\makebox(0,0)[r]{\strut{} 10}}%
      \csname LTb\endcsname%
      \put(1122,4775){\makebox(0,0)[r]{\strut{} 100}}%
      \csname LTb\endcsname%
      \put(1254,484){\makebox(0,0){\strut{} 0.001}}%
      \csname LTb\endcsname%
      \put(2641,484){\makebox(0,0){\strut{} 0.01}}%
      \csname LTb\endcsname%
      \put(4029,484){\makebox(0,0){\strut{} 0.1}}%
      \csname LTb\endcsname%
      \put(5416,484){\makebox(0,0){\strut{} 1}}%
      \csname LTb\endcsname%
      \put(6803,484){\makebox(0,0){\strut{} 10}}%
      \put(352,2739){\rotatebox{-270}{\makebox(0,0){\strut{}$\partial_t P_{\mathrm{nl}}(k)$}}}%
      \put(4028,154){\makebox(0,0){\strut{}wave number $k$ [h $\mathrm{Mpc}^{-1}$]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3928,2222){\makebox(0,0)[r]{\strut{}\footnotesize{$\partial_tP_{\mathrm{nl}}(k)$}}}%
      \csname LTb\endcsname%
      \put(3928,1958){\makebox(0,0)[r]{\strut{}\footnotesize{$\partial_tP_{\mathrm{lin}}(k)$}}}%
      \csname LTb\endcsname%
      \put(3928,1694){\makebox(0,0)[r]{\strut{}\footnotesize{$\left(D^{(1)}_t+\hat{D}^{(2)}_t\right)P_{\mathrm{nl}}(k)$}}}%
      \csname LTb\endcsname%
      \put(3928,1430){\makebox(0,0)[r]{\strut{}\footnotesize{$\mathrm{e}^{-\langle F(t) \rangle}\partial_tP_{\mathrm{lin}}(k)$}}}%
      \csname LTb\endcsname%
      \put(3928,1166){\makebox(0,0)[r]{\strut{}\footnotesize{$\hat{D}^{(I)}_tP_{\mathrm{nl}}(k)$}}}%
      \csname LTb\endcsname%
      \put(3928,902){\makebox(0,0)[r]{\strut{}\footnotesize{$\tilde{D}^{(I)}_tP_{\mathrm{nl}}(k)$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{analytic_time_derivative}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> balance.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1122,704){\makebox(0,0)[r]{\strut{} 1e-06}}%
      \csname LTb\endcsname%
      \put(1122,1213){\makebox(0,0)[r]{\strut{} 1e-05}}%
      \csname LTb\endcsname%
      \put(1122,1722){\makebox(0,0)[r]{\strut{} 0.0001}}%
      \csname LTb\endcsname%
      \put(1122,2231){\makebox(0,0)[r]{\strut{} 0.001}}%
      \csname LTb\endcsname%
      \put(1122,2740){\makebox(0,0)[r]{\strut{} 0.01}}%
      \csname LTb\endcsname%
      \put(1122,3248){\makebox(0,0)[r]{\strut{} 0.1}}%
      \csname LTb\endcsname%
      \put(1122,3757){\makebox(0,0)[r]{\strut{} 1}}%
      \csname LTb\endcsname%
      \put(1122,4266){\makebox(0,0)[r]{\strut{} 10}}%
      \csname LTb\endcsname%
      \put(1122,4775){\makebox(0,0)[r]{\strut{} 100}}%
      \csname LTb\endcsname%
      \put(1254,484){\makebox(0,0){\strut{} 0.001}}%
      \csname LTb\endcsname%
      \put(2364,484){\makebox(0,0){\strut{} 0.01}}%
      \csname LTb\endcsname%
      \put(3474,484){\makebox(0,0){\strut{} 0.1}}%
      \csname LTb\endcsname%
      \put(4583,484){\makebox(0,0){\strut{} 1}}%
      \csname LTb\endcsname%
      \put(5693,484){\makebox(0,0){\strut{} 10}}%
      \csname LTb\endcsname%
      \put(6803,484){\makebox(0,0){\strut{} 100}}%
      \put(352,2739){\rotatebox{-270}{\makebox(0,0){\strut{}$\partial_t P_{\mathrm{nl}}(k)$}}}%
      \put(4028,154){\makebox(0,0){\strut{}wave number $k$ [h $\mathrm{Mpc}^{-1}$]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4690,1746){\makebox(0,0)[r]{\strut{}\footnotesize{$\mathrm{e}^{\langle F(t) \rangle}D^{(1)}_tP_{\mathrm{nl}}(k)$}}}%
      \csname LTb\endcsname%
      \put(4690,1482){\makebox(0,0)[r]{\strut{}\footnotesize{$\mathrm{e}^{\langle F(t) \rangle}\hat{D}^{(2)}_tP_{\mathrm{nl}}(k)$}}}%
      \csname LTb\endcsname%
      \put(4690,1218){\makebox(0,0)[r]{\strut{}\footnotesize{$\mathrm{e}^{\langle F(t) \rangle}\left(D^{(1)}_t+\hat{D}^{(2)}_t\right)P_{\mathrm{nl}}(k)$}}}%
      \csname LTb\endcsname%
      \put(4690,954){\makebox(0,0)[r]{\strut{}\footnotesize{$\partial_t P_{\mathrm{lin}}(k)$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{balance}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> comparison_with_simulations.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1122,704){\makebox(0,0)[r]{\strut{} 0.0001}}%
      \csname LTb\endcsname%
      \put(1122,1382){\makebox(0,0)[r]{\strut{} 0.001}}%
      \csname LTb\endcsname%
      \put(1122,2061){\makebox(0,0)[r]{\strut{} 0.01}}%
      \csname LTb\endcsname%
      \put(1122,2740){\makebox(0,0)[r]{\strut{} 0.1}}%
      \csname LTb\endcsname%
      \put(1122,3418){\makebox(0,0)[r]{\strut{} 1}}%
      \csname LTb\endcsname%
      \put(1122,4097){\makebox(0,0)[r]{\strut{} 10}}%
      \csname LTb\endcsname%
      \put(1122,4775){\makebox(0,0)[r]{\strut{} 100}}%
      \csname LTb\endcsname%
      \put(1254,484){\makebox(0,0){\strut{} 0.001}}%
      \csname LTb\endcsname%
      \put(2641,484){\makebox(0,0){\strut{} 0.01}}%
      \csname LTb\endcsname%
      \put(4029,484){\makebox(0,0){\strut{} 0.1}}%
      \csname LTb\endcsname%
      \put(5416,484){\makebox(0,0){\strut{} 1}}%
      \csname LTb\endcsname%
      \put(6803,484){\makebox(0,0){\strut{} 10}}%
      \put(352,2739){\rotatebox{-270}{\makebox(0,0){\strut{}$\partial_t P_{\mathrm{nl}}(k)$}}}%
      \put(4028,154){\makebox(0,0){\strut{}wave number $k$ [h $\mathrm{Mpc}^{-1}$]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3102,3011){\makebox(0,0)[r]{\strut{}Smith et al.\ ($a=1.0$)}}%
      \csname LTb\endcsname%
      \put(3102,2747){\makebox(0,0)[r]{\strut{}linear ($a=1.0$)}}%
      \csname LTb\endcsname%
      \put(3102,2483){\makebox(0,0)[r]{\strut{}Born ($a=1.0$)}}%
      \csname LTb\endcsname%
      \put(3102,2219){\makebox(0,0)[r]{\strut{}Smith et al.\ ($a=0.3$)}}%
      \csname LTb\endcsname%
      \put(3102,1955){\makebox(0,0)[r]{\strut{}linear ($a=0.3$)}}%
      \csname LTb\endcsname%
      \put(3102,1691){\makebox(0,0)[r]{\strut{}Born ($a=0.3$)}}%
      \csname LTb\endcsname%
      \put(3102,1427){\makebox(0,0)[r]{\strut{}Smith et al.\ ($a=0.1$)}}%
      \csname LTb\endcsname%
      \put(3102,1163){\makebox(0,0)[r]{\strut{}linear ($a=0.1$)}}%
      \csname LTb\endcsname%
      \put(3102,899){\makebox(0,0)[r]{\strut{}Born ($a=0.1$)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{comparison_with_simulations}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> equilibrium.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(682,889){\makebox(0,0)[r]{\strut{}-40}}%
      \csname LTb\endcsname%
      \put(682,1352){\makebox(0,0)[r]{\strut{}-35}}%
      \csname LTb\endcsname%
      \put(682,1814){\makebox(0,0)[r]{\strut{}-30}}%
      \csname LTb\endcsname%
      \put(682,2277){\makebox(0,0)[r]{\strut{}-25}}%
      \csname LTb\endcsname%
      \put(682,2740){\makebox(0,0)[r]{\strut{}-20}}%
      \csname LTb\endcsname%
      \put(682,3202){\makebox(0,0)[r]{\strut{}-15}}%
      \csname LTb\endcsname%
      \put(682,3665){\makebox(0,0)[r]{\strut{}-10}}%
      \csname LTb\endcsname%
      \put(682,4127){\makebox(0,0)[r]{\strut{}-5}}%
      \csname LTb\endcsname%
      \put(682,4590){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%
      \put(814,484){\makebox(0,0){\strut{} 0.001}}%
      \csname LTb\endcsname%
      \put(2311,484){\makebox(0,0){\strut{} 0.01}}%
      \csname LTb\endcsname%
      \put(3809,484){\makebox(0,0){\strut{} 0.1}}%
      \csname LTb\endcsname%
      \put(5306,484){\makebox(0,0){\strut{} 1}}%
      \csname LTb\endcsname%
      \put(6803,484){\makebox(0,0){\strut{} 10}}%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}$\left( \hat{D}^{(I)}_t \right)/\left( D^{(1)}_t+\hat{D}^{(2)}_t \right)P_{\mathrm{nl}} +1$}}}%
      \put(3808,154){\makebox(0,0){\strut{}wave number $k$ [h $\mathrm{Mpc}^{-1}$]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1606,1427){\makebox(0,0)[r]{\strut{}$a=1.0$}}%
      \csname LTb\endcsname%
      \put(1606,1163){\makebox(0,0)[r]{\strut{}$a=0.9$}}%
      \csname LTb\endcsname%
      \put(1606,899){\makebox(0,0)[r]{\strut{}$a=0.8$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{equilibrium}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> net_diffusion_evolution.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1122,704){\makebox(0,0)[r]{\strut{} 1e-07}}%
      \csname LTb\endcsname%
      \put(1122,1286){\makebox(0,0)[r]{\strut{} 1e-06}}%
      \csname LTb\endcsname%
      \put(1122,1867){\makebox(0,0)[r]{\strut{} 1e-05}}%
      \csname LTb\endcsname%
      \put(1122,2449){\makebox(0,0)[r]{\strut{} 0.0001}}%
      \csname LTb\endcsname%
      \put(1122,3030){\makebox(0,0)[r]{\strut{} 0.001}}%
      \csname LTb\endcsname%
      \put(1122,3612){\makebox(0,0)[r]{\strut{} 0.01}}%
      \csname LTb\endcsname%
      \put(1122,4193){\makebox(0,0)[r]{\strut{} 0.1}}%
      \csname LTb\endcsname%
      \put(1122,4775){\makebox(0,0)[r]{\strut{} 1}}%
      \csname LTb\endcsname%
      \put(1254,484){\makebox(0,0){\strut{} 0.001}}%
      \csname LTb\endcsname%
      \put(2364,484){\makebox(0,0){\strut{} 0.01}}%
      \csname LTb\endcsname%
      \put(3474,484){\makebox(0,0){\strut{} 0.1}}%
      \csname LTb\endcsname%
      \put(4583,484){\makebox(0,0){\strut{} 1}}%
      \csname LTb\endcsname%
      \put(5693,484){\makebox(0,0){\strut{} 10}}%
      \csname LTb\endcsname%
      \put(6803,484){\makebox(0,0){\strut{} 100}}%
      \put(286,2739){\rotatebox{-270}{\makebox(0,0){\strut{}$\mathrm{e}^{\langle F(t) \rangle}\left(D^{(1)}_t+\hat{D}^{(2)}_t\right)P_{\mathrm{nl}}(k)$}}}%
      \put(4028,154){\makebox(0,0){\strut{}wave number $k$ [h $\mathrm{Mpc}^{-1}$]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5816,4580){\makebox(0,0)[r]{\strut{}$a=1.0$}}%
      \csname LTb\endcsname%
      \put(5816,4316){\makebox(0,0)[r]{\strut{}$a=0.5$}}%
      \csname LTb\endcsname%
      \put(5816,4052){\makebox(0,0)[r]{\strut{}$a=0.2$}}%
      \csname LTb\endcsname%
      \put(5816,3788){\makebox(0,0)[r]{\strut{}$a=0.1$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{net_diffusion_evolution}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> relative_difference.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(726,704){\makebox(0,0)[r]{\strut{}-0.5}}%
      \csname LTb\endcsname%
      \put(726,1156){\makebox(0,0)[r]{\strut{}-0.4}}%
      \csname LTb\endcsname%
      \put(726,1609){\makebox(0,0)[r]{\strut{}-0.3}}%
      \csname LTb\endcsname%
      \put(726,2061){\makebox(0,0)[r]{\strut{}-0.2}}%
      \csname LTb\endcsname%
      \put(726,2513){\makebox(0,0)[r]{\strut{}-0.1}}%
      \csname LTb\endcsname%
      \put(726,2966){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%
      \put(726,3418){\makebox(0,0)[r]{\strut{} 0.1}}%
      \csname LTb\endcsname%
      \put(726,3870){\makebox(0,0)[r]{\strut{} 0.2}}%
      \csname LTb\endcsname%
      \put(726,4323){\makebox(0,0)[r]{\strut{} 0.3}}%
      \csname LTb\endcsname%
      \put(726,4775){\makebox(0,0)[r]{\strut{} 0.4}}%
      \csname LTb\endcsname%
      \put(858,484){\makebox(0,0){\strut{} 0.001}}%
      \csname LTb\endcsname%
      \put(2344,484){\makebox(0,0){\strut{} 0.01}}%
      \csname LTb\endcsname%
      \put(3831,484){\makebox(0,0){\strut{} 0.1}}%
      \csname LTb\endcsname%
      \put(5317,484){\makebox(0,0){\strut{} 1}}%
      \csname LTb\endcsname%
      \put(6803,484){\makebox(0,0){\strut{} 10}}%
      \put(220,2739){\rotatebox{-270}{\makebox(0,0){\strut{}$\left(\partial_t P_{\mathrm{Born}}\right)/\left(\partial_t P_{\mathrm{simulations}}\right) -1$}}}%
      \put(3830,154){\makebox(0,0){\strut{}wave number $k$ [h $\mathrm{Mpc}^{-1}$]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1650,1955){\makebox(0,0)[r]{\strut{}$a=1.0$}}%
      \csname LTb\endcsname%
      \put(1650,1691){\makebox(0,0)[r]{\strut{}$a=0.9$}}%
      \csname LTb\endcsname%
      \put(1650,1427){\makebox(0,0)[r]{\strut{}$a=0.8$}}%
      \csname LTb\endcsname%
      \put(1650,1163){\makebox(0,0)[r]{\strut{}$a=0.3$}}%
      \csname LTb\endcsname%
      \put(1650,899){\makebox(0,0)[r]{\strut{}$a=0.1$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{relative_difference}}%
    \gplfronttext
  \end{picture}%
\endgroup

